Laser cooling trapped-ion crystal modes beyond the Lamb-Dicke regime

Laser cooling methods for trapped ions are most commonly studied at low energies, i.e., in the Lamb-Dicke regime. However, ions in experiments are often excited to higher energies for which the Lamb-Dicke approximation breaks down. Here we construct a non-perturbative, semiclassical method for predicting the energy-dependent cooling dynamics of trapped-ion crystals with potentially many internal levels and motional modes beyond the Lamb-Dicke regime. This method allows accurate and efficient modeling of a variety of interesting phenomena, such as the breakdown of EIT cooling at high energies and the simultaneous cooling of multiple high-temperature modes. We compare its predictions both to fully-quantum simulations and to experimental data for a broadband EIT cooling method on a Raman $S$-$D$ transition in $^{138}$Ba${^+}$. We find the method can accurately predict cooling rates over a wide range of energies relevant to trapped ion experiments. Our method complements fully quantum models by allowing for fast and accurate predictions of laser-cooling dynamics at much higher energy scales.

==> DSS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(649,2254){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(649,2720){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(649,3186){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(767,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1406,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2045,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2684,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3323,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3961,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4600,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5239,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(59,3559){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3309,3200){\makebox(0,0)[r]{\strut{}DSS, $q_\text{max}=15$}}%
      \csname LTb\endcsname%%
      \put(3309,3040){\makebox(0,0)[r]{\strut{}$R$}}%
      \csname LTb\endcsname%%
      \put(3309,2880){\makebox(0,0)[r]{\strut{}$R_\text{eff}$}}%
      \csname LTb\endcsname%%
      \put(13,2720){\rotatebox{-270.00}{\makebox(0,0){\strut{}$R^\text{opt}/\omega \quad (\text{dim.})$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(649,431){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(649,1015){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(649,1598){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(767,271){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1406,271){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2045,271){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2684,271){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3323,271){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3961,271){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(4600,271){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5239,271){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(59,1828){\makebox(0,0)[l]{\strut{}c)}}%
      \csname LTb\endcsname%%
      \put(3820,834){\makebox(0,0)[l]{\strut{}\includegraphics[scale=0.005]{PACMAN_orange.png}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3355,986){\makebox(0,0)[r]{\strut{}DSS, $q_\text{max}=15$}}%
      \csname LTb\endcsname%%
      \put(3355,826){\makebox(0,0)[r]{\strut{}$R_\text{eff,low}(\mathscr n)$}}%
      \csname LTb\endcsname%%
      \put(3355,666){\makebox(0,0)[r]{\strut{}$R_\text{eff,high}(\mathscr n )$}}%
      \csname LTb\endcsname%%
      \put(13,1066){\rotatebox{-270.00}{\makebox(0,0){\strut{}$-R^\text{opt}/\omega \quad (\text{dim.})$}}}%
      \csname LTb\endcsname%%
      \put(3002,111){\makebox(0,0){\strut{}$\mathscr n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5666,2021){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,2254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,2487){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,2720){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,2953){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,3186){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,3420){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5781,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6351,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6920,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7490,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8060,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8630,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(9199,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(9769,1861){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5351,3559){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6368,3270){\makebox(0,0)[r]{\strut{}$R_\text{coh}$}}%
      \csname LTb\endcsname%%
      \put(6368,3110){\makebox(0,0)[r]{\strut{}$R_\text{diss}$}}%
      \csname LTb\endcsname%%
      \put(6368,2950){\makebox(0,0)[r]{\strut{}$R_\text{eff}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5666,431){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,1015){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5666,1598){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5781,271){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(6351,271){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(6920,271){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7490,271){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(8060,271){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(8630,271){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(9199,271){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(9769,271){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(5351,1828){\makebox(0,0)[l]{\strut{}d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8710,1583){\makebox(0,0)[r]{\strut{}DSS, $q_\text{max}=24$}}%
      \csname LTb\endcsname%%
      \put(8710,1423){\makebox(0,0)[r]{\strut{}$R_\text{eff,low}(\mathscr n)$}}%
      \csname LTb\endcsname%%
      \put(8710,1263){\makebox(0,0)[r]{\strut{}$R_\text{eff,high}(\mathscr n)$}}%
      \csname LTb\endcsname%%
      \put(7774,111){\makebox(0,0){\strut{}$\mathscr n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={180.00bp}]{DSS1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Marmot_EIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(382,2001){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(382,2319){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(382,2636){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(382,2954){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(471,1841){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(938,1841){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1405,1841){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1871,1841){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(51,3112){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13,2530){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\tau \; (\text{ms})$}}}%
      \csname LTb\endcsname%%
      \put(1312,1721){\makebox(0,0){\strut{}$\mathscr n_0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2891,2041){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2891,2492){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2891,2943){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3192,1881){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3723,1881){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4254,1881){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2534,3110){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2566,2550){\rotatebox{-270.00}{\makebox(0,0){\strut{}counts}}}%
      \csname LTb\endcsname%%
      \put(3776,1721){\makebox(0,0){\strut{}$\Delta_{493}/(2\pi) \, (\text{MHz})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(382,603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(382,1026){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(382,1450){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(471,231){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(807,231){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1144,231){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1480,231){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(1816,231){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(2152,231){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(51,1661){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13,920){\rotatebox{-270.00}{\makebox(0,0){\strut{}$W_\text{SC} \; (1/\text{ms})$}}}%
      \csname LTb\endcsname%%
      \put(1312,111){\makebox(0,0){\strut{}$\mathscr n$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2980,431){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2980,714){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2980,997){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2980,1279){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3069,271){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3421,271){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3774,271){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4126,271){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4478,271){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(2543,1653){\makebox(0,0)[l]{\strut{}d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2566,940){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathscr n$}}}%
      \csname LTb\endcsname%%
      \put(3821,111){\makebox(0,0){\strut{}$t \; (\text{ms})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={162.00bp}]{Marmot_EIT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> components_vs_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4860.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,1785){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(714,2100){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(714,2415){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(714,2729){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(714,3044){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(812,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1434,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2056,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2679,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3301,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3923,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4546,1610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(140,3169){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3790,2885){\makebox(0,0)[r]{\strut{}$\bar n \, \text{sim}$}}%
      \csname LTb\endcsname%%
      \put(3790,2709){\makebox(0,0)[r]{\strut{}$\bar n_\text{th}$}}%
      \csname LTb\endcsname%%
      \put(3790,2533){\makebox(0,0)[r]{\strut{}$\mathscr n$}}%
      \csname LTb\endcsname%%
      \put(161,2414){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\bar n$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,562){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(714,998){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(714,1434){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1434,386){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(2056,386){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2679,386){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(3301,386){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3923,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4546,386){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(140,1521){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1424,1049){\makebox(0,0)[r]{\strut{}$\hat \rho_\text{TPAC}$}}%
      \csname LTb\endcsname%%
      \put(1424,874){\makebox(0,0)[r]{\strut{}$\hat \rho_\text{PAC}$}}%
      \csname LTb\endcsname%%
      \put(1424,698){\makebox(0,0)[r]{\strut{}$\hat \rho_\text{th}$}}%
      \csname LTb\endcsname%%
      \put(161,998){\rotatebox{-270.00}{\makebox(0,0){\strut{}$1-F$}}}%
      \csname LTb\endcsname%%
      \put(2679,123){\makebox(0,0){\strut{}time $t$ (ms)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={243.00bp},height={162.00bp}]{components_vs_time1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multimode.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10080.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(471,2223){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(471,3163){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(600,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1472,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2345,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3217,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(291,3820){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1443,3181){\makebox(0,0)[r]{\strut{}$W_{\text{th},\mu}$}}%
      \csname LTb\endcsname%%
      \put(1443,3021){\makebox(0,0)[r]{\strut{}$W_{\text{PAC},\mu}$}}%
      \csname LTb\endcsname%%
      \put(13,3022){\rotatebox{-270.00}{\makebox(0,0){\strut{}$W_\mu \quad (\text{1/ms})$}}}%
      \csname LTb\endcsname%%
      \put(1907,4060){\makebox(0,0){\strut{}Axial}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(471,351){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(471,1265){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(600,191){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1472,191){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2345,191){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3217,191){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(291,1904){\makebox(0,0)[l]{\strut{}d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(13,1127){\rotatebox{-270.00}{\makebox(0,0){\strut{}$W^{(\text{single})}_{\text{PAC},\mu}  \quad (\text{1/ms})$}}}%
      \csname LTb\endcsname%%
      \put(1907,111){\makebox(0,0){\strut{}\begin{minipage}[c]{\textwidth}\begin{equation*} T/T_\text{D}\end{equation*}\end{minipage}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3654,2223){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3654,3163){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3784,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4685,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5585,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6486,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3465,3820){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5647,3660){\makebox(0,0)[r]{\strut{}$W_{\text{th},\mu}$}}%
      \csname LTb\endcsname%%
      \put(5647,3500){\makebox(0,0)[r]{\strut{}$W_{\text{PAC},\mu}$}}%
      \csname LTb\endcsname%%
      \put(5133,4060){\makebox(0,0){\strut{}Radial 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3654,351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3654,1265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3784,191){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4685,191){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(5585,191){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6486,191){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(3465,1904){\makebox(0,0)[l]{\strut{}e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5133,111){\makebox(0,0){\strut{}\begin{minipage}[c]{\textwidth}\begin{equation*} T/T_\text{D}\end{equation*}\end{minipage}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6924,2223){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6924,3163){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7054,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7954,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8855,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(9755,2064){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6735,3820){\makebox(0,0)[l]{\strut{}c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8917,3660){\makebox(0,0)[r]{\strut{}$W_{\text{th},\mu}$}}%
      \csname LTb\endcsname%%
      \put(8917,3500){\makebox(0,0)[r]{\strut{}$W_{\text{PAC},\mu}$}}%
      \csname LTb\endcsname%%
      \put(8402,4060){\makebox(0,0){\strut{}Radial 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6924,351){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6924,1265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(7054,191){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(7954,191){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(8855,191){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(9755,191){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(6735,1904){\makebox(0,0)[l]{\strut{}f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8402,111){\makebox(0,0){\strut{}\begin{minipage}[c]{\textwidth}\begin{equation*} T/T_\text{D}\end{equation*}\end{minipage}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={216.00bp}]{multimode1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rates_vs_nbar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4960.00,3300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,968){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(518,2082){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1013,211){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1730,211){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2448,211){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(3165,211){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3882,211){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3980,386){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(3980,1263){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(3980,2139){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(920,3121){\makebox(0,0)[r]{\strut{}$W_\text{FQ}$}}%
      \csname LTb\endcsname%%
      \put(920,2945){\makebox(0,0)[r]{\strut{}$W_\text{LD}$}}%
      \csname LTb\endcsname%%
      \put(2263,3121){\makebox(0,0)[r]{\strut{}$W_\text{SC}$}}%
      \csname LTb\endcsname%%
      \put(2263,2945){\makebox(0,0)[r]{\strut{}\hspace{-3em} $\epsilon$}}%
      \csname LTb\endcsname%%
      \put(3606,3121){\makebox(0,0)[r]{\strut{}$\mathcal W$}}%
      \csname LTb\endcsname%%
      \put(161,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}\begin{minipage}[c]{\textwidth}\begin{equation*}W \; (\text{1/ms})\end{equation*}\end{minipage}}}}%
      \csname LTb\endcsname%%
      \put(4362,1569){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \csname LTb\endcsname%%
      \put(2249,123){\makebox(0,0){\strut{}\begin{minipage}[c]{\textwidth}\begin{equation*}\mathscr {n}\end{equation*}\end{minipage}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={248.00bp},height={165.00bp}]{rates_vs_nbar1}}%
    \gplfronttext
  \end{picture}%
\endgroup

